Fast quadrature of neural networks via #SAT

We show that any algorithm for counting satisfying assignments of boolean formulas (model counting) can be used to approximate integrals where the integrand is the realization of a neural network. The overhead to translate the quadrature problem into a model counting problem is negligible and new subexponential algorithms for counting 3-SAT solutions translate to super algebraic quadrature algorithms for neural networks without curse of dimensionality.

==> counting_rectangles.tex <==
% R_Phi(x)=x+g(g(v(x))), v=ReLU(2x)-ReLU(5x-3)+ReLU(5x-4),
% g(t)=ReLU(2t)-ReLU(3t-1). Hidden widths 4,3,3; q=1, L'=4.
% First layer: (ReLU(2x),ReLU(5x-3),ReLU(5x-4),ReLU(x)).
% Second layer: ReLU(W_2 z+b_2), W_2=[2,-2,2,0;3,-3,3,0;0,0,0,1],
% b_2=(0,-1,0). Third layer: W_3=[2,-2,0;3,-3,0;0,0,1], b_3=(0,-1,0).
% Output: (1,-1,1) z. The input channel equals x on [0,1].
% Exact midpoint counting: m=2, D_{L'}=8. The four numerators
% 5,7,5,11 sum to 28, so Q_2=28/32=7/8. No rounding or grouping.
\begin{tikzpicture}[x=9.6cm,y=2.4cm,
    every node/.style={font=\footnotesize},
    every path/.style={draw=black}]
    \foreach \j/\height in {0/5,1/7,2/5,3/11}{%
        \pgfmathtruncatemacro{\lastlevel}{\height-1}
        \foreach \t in {0,...,\lastlevel}{%
            \path[fill=black!12,draw=white,line width=0.35pt]
                ({\j/4},{\t/8}) rectangle ({(\j+1)/4},{(\t+1)/8});
        }
    }
    \path[fill=black!55,draw=black!80!black,line width=0.65pt]
        ({3/4},{9/8}) rectangle (1,{10/8});
    \foreach \j in {0,...,4}
        \draw[black!25,line width=0.25pt] ({\j/4},0) -- ({\j/4},1.5);
    \foreach \t in {0,...,12}
        \draw[black!25,line width=0.25pt] (0,{\t/8}) -- (1,{\t/8});
    \draw[black!65!black,dashed,line width=0.8pt]
        (0,{5/8})
        \foreach \j/\height in {0/5,1/7,2/5,3/11}{%
            -- ({\j/4},{\height/8}) -- ({(\j+1)/4},{\height/8})
        };
    \draw[black,line width=1.1pt]
        (0,0) -- ({1/12},{3/4}) -- ({1/6},{1/2}) -- ({1/3},1)
        -- ({1/2},{1/2}) -- ({2/3},{2/3}) -- ({7/9},{13/9})
        -- ({4/5},{7/5}) -- ({5/6},{3/2}) -- (1,1);
    \foreach \j/\height in {0/5,1/7,2/5,3/11}
        \fill[black] ({(\j+0.5)/4},{\height/8}) circle[radius=1.7pt];
    \draw[->,line width=0.65pt] (-0.015,0) -- (1.045,0)
        node[right] {$x$};
    \draw[->,line width=0.65pt] (0,-0.035) -- (0,1.61)
        node[above] {$y$};
    \foreach \v/\lab in {0/0,0.25/{1/4},0.5/{1/2},0.75/{3/4},1/1}{%
        \draw[line width=0.4pt] (\v,0) -- (\v,-0.025)
            node[below=2pt] {$\lab$};
    }
    \foreach \v/\lab in {0/0,0.5/{1/2},1/1,1.5/{3/2}}{%
        \draw[line width=0.4pt] (0,\v) -- (-0.009,\v)
            node[left=2pt] {$\lab$};
    }
    \draw[line width=1.1pt] (0.03,1.75) -- (0.10,1.75);
    \node[anchor=west] at (0.11,1.75) {$\realization_\Phi$};
    \draw[black!65!black,dashed,line width=0.8pt] (0.28,1.75) -- (0.35,1.75);
    \node[anchor=west] at (0.36,1.75) {column heights};
    \fill[black] (0.72,1.75) circle[radius=1.7pt];
    \node[anchor=west] at (0.75,1.75) {midpoint values};
\end{tikzpicture}

